Small-time local controllability of a KdV system for all critical lengths

In this paper, we consider the small-time local controllability problem for the KdV system on an interval with a Neumann boundary control. In 1997, Rosier discovered that the linearized system is uncontrollable if and only if the length is critical, namely $L=2\pi\sqrt{(k^2+ kl+ l^2)/3}$ for some integers $k$ and $l$. Coron and Cr\'epeau (2003) proved that the nonlinear system is small-time locally controllable even if the linearized system is not, provided that $k= l$ is the only solution pair. Later, Cerpa and Crepeau showed that the system is large-time locally controllable for all critical lengths. In 2020, Coron, Koenig, and Nguyen found that the system is not small-time locally controllable if $2k+l\not \in 3\mathbb{N}^*$. We demonstrate that if the critical length satisfies $2k+l \in 3\mathbb{N}^*$ with $k\neq l$, then the system is not small-time locally controllable. This paper, together with the above results, gives a complete answer to the longstanding open problem on the small-time local controllability of KdV on all critical lengths since the pioneer work by Rosier

==> rotation.tex <==
\begin{tikzpicture}[scale=1]
    \draw (0,0) circle (2cm);
    \filldraw[black] (2,0) circle (1pt) node[anchor=north] {$\varphi_1$};
    \filldraw[black] (0,2) circle (1pt) node[anchor=east] {$\varphi_2$};
    \draw[-latex, line width=0.5mm] (1.41,1.41) arc (45:5:2cm);
    \draw[-latex, line width=0.5mm] (-1.41,-1.41) arc (225:185:2cm);
\end{tikzpicture}

